A tool of Hierarchical cOre ideNtification and Kinematic property AssIgnment (HONKAI) for Dense Cores

Infrared dark clouds (IRDCs) contains cold dense gas at the earliest stage of massive star and cluster formation. In studying the IRDCs, a universal and fundamental task is to resolve their internal hierarchical structures. Various packages and algorithms were developed for this purpose, but with most of them mainly focused on certain individual steps in data processing. In this work, we build a more automatic procedure for multi-band structure measurement HONKAI (Hierarchical cOre ideNtification and Kinematic property AssIgnment), which can resolve the elemental components including cores and clumps, disentangle the velocity components in spectral data, measure their physical properties, and generate a catalogue for all the measured properties. We use {\sc honkai} for a joint study towards three IRDCs observed in 850 $\mu$m dust continuum with James Clerk Maxwell Telescope (JCMT) and the $^{13}CO$ $(1-0)$ data cube with the Purple Mount Observatory 14-m telescope. 193 dense cores in 16 clumps are identified. As major dynamical properties, a large amount of the cores (136 out of 193) are measured to have large virial ratio of $R_{\rm vir}>1$, but their mass-size relation is bellow the threshold for massive star formation. Meanwhile, core mass function (CMF) also exhibits a steeper slope towards high-mass end compared to more evolved core samples. These three properties in accordance suggest that although many IRDC cores are self-gravitating, only a small fraction are seemingly possible to form high-mass stars. In subsequent core evolution, some further mass assembly trend may be involved to facilitate the high-mass star formation.

==> (inline-0) <==
\begin{deluxetable}{lllllllllllllll}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Core catalog.\label{tab:core_catalog}}
\tablehead{
\colhead{ID} &
\colhead{$D$} &
\colhead{R.A.} &
\colhead{Dec.} &
\colhead{$V$} &
\colhead{$\Delta V$} &
\colhead{$c_{\rm eff}$} &
\colhead{$R_{\rm eff}$} &
\colhead{$\rho$} &
\colhead{$M$} &
\colhead{$M_{\rm vir}$} &
\colhead{$R_{\rm vir}$} &
\colhead{$M_{\rm J}$} &
\colhead{$e$} &
\colhead{$E_{\rm pot}$} \\
\colhead{} &
\colhead{(kpc)} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(pc)} &
\colhead{(g cm$^{-3}$)} &
\colhead{($M_\odot$)} &
\colhead{($M_\odot$)} &
\colhead{} &
\colhead{($M_\odot$)} &
\colhead{} &
\colhead{(erg)}
}
\startdata
0       & 1.847                                             & 18:59:01                                               & 5:33:22                                                & 32.6                                               & 1.98                                                   & 0.87                                                     & 0.061                                                 & 1.0E-19                                                                 & 1.4                                                & 30.9                                                    & 0.05   & 174                                                       & 0.81 & -2.75E+42                                                    \\
1       & 1.676                                             & 18:59:22                                               & 5:32:46                                                & 29.7                                               & 0.66                                                   & 0.36                                                     & 0.055                                                 & 1.8E-19                                                                 & 1.8                                                & 3.1                                                     & 0.58   & 9.1                                                       & 0.74 & -4.90E+42                                                    \\
2       & 1.807                                             & 18:59:25                                               & 5:37:38                                                & 31.9                                               & 2.09                                                   & 0.91                                                     & 0.157                                                 & 7.7E-20                                                                 & 18.8                                               & 92.8                                                    & 0.2    & 234.4                                                     & 0.64 & -1.77E+44                                                    \\
3       & 1.843                                             & 18:59:14                                               & 5:32:34                                                & 32.5                                               & 1.8                                                    & 0.79                                                     & 0.175                                                 & 7.7E-20                                                                 & 25.5                                               & 72.7                                                    & 0.35   & 152.9                                                     & 0.82 & -3.09E+44                                                    \\
4       & 1.806                                             & 18:59:24                                               & 5:36:16                                                & 31.9                                               & 2.09                                                   & 0.91                                                     & 0.187                                                 & 1.1E-19                                                                 & 42.9                                               & 105.9                                                   & 0.41   & 199.3                                                     & 0.81 & -8.12E+44                                                    \\
5       & 1.853                                             & 18:59:19                                               & 5:33:49                                                & 32.7                                               & 1.77                                                   & 0.78                                                     & 0.228                                                 & 7.3E-20                                                                 & 64.6                                               & 100.7                                                   & 0.64   & 151.9                                                     & 0.35 & -1.32E+45                                                    \\
6       & 1.802                                             & 18:59:23                                               & 5:35:23                                                & 31.8                                               & 2.06                                                   & 0.9                                                      & 0.115                                                 & 1.5E-19                                                                 & 14                                                 & 59.6                                                    & 0.23   & 160.9                                                     & 0.92 & -1.49E+44                                                    \\
7       & 1.821                                             & 18:59:22                                               & 5:34:45                                                & 32.2                                               & 2                                                      & 0.88                                                     & 0.124                                                 & 1.5E-19                                                                 & 17.7                                               & 64.6                                                    & 0.27   & 148.7                                                     & 0.81 & -2.10E+44                                                    \\
8       & 1.844                                             & 18:59:14                                               & 5:33:57                                                & 32.6                                               & 1.94                                                   & 0.85                                                     & 0.164                                                 & 9.1E-20                                                                 & 24.7                                               & 76                                                      & 0.33   & 175.3                                                     & 0.92 & -3.26E+44                                                    \\
9       & 1.854                                             & 18:59:11                                               & 5:34:27                                                & 32.7                                               & 1.76                                                   & 0.78                                                     & 0.289                                                 & 4.6E-20                                                                 & 75                                                 & 107.9                                                   & 0.7    & 188.3                                                     & 0.95 & -1.69E+45                                                    \\
10      & 1.658                                             & 18:59:28                                               & 5:37:06                                                & 29.4                                               & 0.96                                                   & 0.46                                                     & 0.083                                                 & 1.3E-19                                                                 & 4.5                                                & 9.6                                                     & 0.47   & 23.9                                                      & 0.89 & -2.08E+43                                                    \\
11      & 1.833                                             & 18:59:22                                               & 5:33:18                                                & 32.4                                               & 1.86                                                   & 0.82                                                     & 0.098                                                 & 9.7E-20                                                                 & 5.7                                                & 45.2                                                    & 0.13   & 151                                                       & 0.74 & -2.67E+43                                                    \\
12      & 1.228                                             & 18:27:07                                               & -11:53:08                                              & 12.9                                               & 0.42                                                   & 0.28                                                     & 0.125                                                 & 9.1E-20                                                                 & 11.1                                               & 2.9                                                     & 3.83   & 6.4                                                       & 0.78 & -8.11E+43                                                    \\
13      & 1.22                                              & 18:27:04                                               & -11:52:20                                              & 12.8                                               & 0.48                                                   & 0.3                                                      & 0.127                                                 & 7.8E-20                                                                 & 10                                                 & 3.7                                                     & 2.7    & 8.3                                                       & 0.9  & -6.76E+43                                                    \\
14      & 1.211                                             & 18:26:58                                               & -11:52:24                                              & 12.7                                               & 0.37                                                   & 0.27                                                     & 0.096                                                 & 1.1E-19                                                                 & 6                                                  & 1.8                                                     & 3.33   & 5.1                                                       & 0.62 & -2.94E+43                                                    \\
15      & 1.219                                             & 18:26:59                                               & -11:53:20                                              & 12.8                                               & 0.41                                                   & 0.28                                                     & 0.131                                                 & 1.2E-19                                                                 & 16.9                                               & 2.7                                                     & 6.26   & 5.4                                                       & 0.9  & -1.88E+44                                                    \\
16      & 1.223                                             & 18:27:02                                               & -11:53:19                                              & 12.9                                               & 0.39                                                   & 0.28                                                     & 0.12                                                  & 1.7E-19                                                                 & 18.8                                               & 2.5                                                     & 7.52   & 4.3                                                       & 0.66 & -2.34E+44                                                    \\
17      & 1.217                                             & 18:27:04                                               & -11:54:04                                              & 12.8                                               & 0.43                                                   & 0.29                                                     & 0.068                                                 & 3.5E-19                                                                 & 6.7                                                & 1.5                                                     & 4.47   & 3.4                                                       & 0.92 & -5.79E+43                                                    \\
18      & 1.234                                             & 18:27:05                                               & -11:54:46                                              & 13                                                 & 0.56                                                   & 0.33                                                     & 0.104                                                 & 2.8E-19                                                                 & 19.2                                               & 4.4                                                     & 4.36   & 5.6                                                       & 0.75 & -2.90E+44                                                    \\
19      & 1.231                                             & 18:26:24                                               & -12:13:13                                              & 12.8                                               & 0.29                                                   & 0.25                                                     & 0.043                                                 & 1.6E-19                                                                 & 0.8                                                & 0.5                                                     & 1.6    & 3.4                                                       & 0.65 & -1.12E+42                                                    \\
20      & 1.428                                             & 18:26:34                                               & -12:10:11                                              & 15.2                                               & 0.53                                                   & 0.32                                                     & 0.068                                                 & 1.0E-19                                                                 & 2                                                  & 2.5                                                     & 0.8    & 8.4                                                       & 0.83 & -4.81E+42                                                    \\
21      & 1.492                                             & 18:25:57                                               & -12:15:45                                              & 15.9                                               & 0.4                                                    & 0.28                                                     & 0.346                                                 & 2.6E-20                                                                 & 65.6                                               & 7                                                       & 9.37   & 11.5                                                      & 0.9  & -1.07E+45                                                    \\
22      & 1.454                                             & 18:25:48                                               & -12:15:10                                              & 15.4                                               & 1.81                                                   & 0.8                                                      & 0.109                                                 & 7.9E-20                                                                 & 15.6                                               & 47.9                                                    & 0.33   & 153.9                                                     & 0.67 & -1.32E+44                                                    \\
23      & 1.364                                             & 18:25:49                                               & -12:13:37                                              & 14.3                                               & 0.82                                                   & 0.41                                                     & 0.259                                                 & 4.5E-20                                                                 & 73.8                                               & 22.4                                                    & 3.29   & 28.3                                                      & 0.85 & -1.54E+45                                                    \\
24      & 1.464                                             & 18:25:32                                               & -12:07:42                                              & 15.6                                               & 0.45                                                   & 0.29                                                     & 0.053                                                 & 1.3E-19                                                                 & 1.2                                                & 1.3                                                     & 0.92   & 5.8                                                       & 0.9  & -2.41E+42                                                    \\
25      & 1.392                                             & 18:26:17                                               & -12:05:07                                              & 14.8                                               & 0.37                                                   & 0.27                                                     & 0.046                                                 & 1.5E-19                                                                 & 0.9                                                & 0.8                                                     & 1.13   & 4.3                                                       & 0.74 & -1.44E+42                                                    \\
26      & 1.52                                              & 18:26:06                                               & -12:16:21                                              & 16.3                                               & 0.21                                                   & 0.24                                                     & 0.17                                                  & 5.2E-20                                                                 & 16                                                 & 1                                                       & 16     & 5                                                         & 0.91 & -1.30E+44                                                    \\
27      & 1.526                                             & 18:26:10                                               & -12:15:04                                              & 16.4                                               & 0.3                                                    & 0.25                                                     & 0.324                                                 & 2.8E-20                                                                 & 59.2                                               & 3.6                                                     & 16.44  & 8.3                                                       & 0.88 & -9.23E+44                                                    \\
28      & 1.206                                             & 18:25:29                                               & -12:08:56                                              & 12.5                                               & 0.28                                                   & 0.25                                                     & 0.037                                                 & 1.8E-19                                                                 & 0.7                                                & 0.4                                                     & 1.75   & 3.2                                                       & 0    & -8.78E+41                                                    \\
29      & 1.386                                             & 18:26:55                                               & -12:05:40                                              & 14.8                                               & 0.67                                                   & 0.36                                                     & 0.05                                                  & 1.4E-19                                                                 & 1.1                                                & 2.9                                                     & 0.38   & 10.6                                                      & 0.86 & -2.01E+42                                                    \\
30      & 1.414                                             & 18:27:15                                               & -11:54:22                                              & 15.2                                               & 0.57                                                   & 0.33                                                     & 0.098                                                 & 6.4E-20                                                                 & 5                                                  & 4                                                       & 1.25   & 11.8                                                      & 0.87 & -1.96E+43                                                    \\
31      & 1.374                                             & 18:27:12                                               & -12:00:21                                              & 14.7                                               & 0.91                                                   & 0.45                                                     & 0.048                                                 & 1.2E-19                                                                 & 1.4                                                & 5.3                                                     & 0.26   & 21.4                                                      & 0.68 & -2.64E+42                                                    \\
32      & 1.203                                             & 18:26:54                                               & -11:50:53                                              & 12.6                                               & 0.35                                                   & 0.27                                                     & 0.044                                                 & 1.6E-19                                                                 & 0.8                                                & 0.7                                                     & 1.14   & 4                                                         & 0.88 & -1.34E+42                                                    \\
33      & 1.208                                             & 18:26:22                                               & -11:54:37                                              & 12.6                                               & 0.39                                                   & 0.28                                                     & 0.051                                                 & 1.4E-19                                                                 & 1.1                                                & 1                                                       & 1.1    & 4.8                                                       & 0.74 & -2.06E+42                                                    \\
34      & 1.207                                             & 18:27:01                                               & -11:51:21                                              & 12.7                                               & 0.36                                                   & 0.27                                                     & 0.048                                                 & 1.5E-19                                                                 & 1                                                  & 0.8                                                     & 1.25   & 4.3                                                       & 0.89 & -1.72E+42                                                    \\
35      & 1.221                                             & 18:26:07                                               & -12:03:12                                              & 12.7                                               & 0.46                                                   & 0.29                                                     & 0.301                                                 & 3.1E-20                                                                 & 52.2                                               & 8                                                       & 6.53   & 12.3                                                      & 0.86 & -7.63E+44                                                    \\
36      & 1.218                                             & 18:25:43                                               & -12:06:51                                              & 12.6                                               & 0.23                                                   & 0.24                                                     & 0.303                                                 & 3.0E-20                                                                 & 51.8                                               & 2.2                                                     & 23.55  & 7                                                         & 0.83 & -7.38E+44                                                    \\
37      & 1.219                                             & 18:25:51                                               & -12:07:32                                              & 12.6                                               & 0.3                                                    & 0.26                                                     & 0.185                                                 & 6.3E-20                                                                 & 24.5                                               & 2.3                                                     & 10.65  & 5.7                                                       & 0.72 & -2.63E+44                                                    \\
38      & 1.225                                             & 18:25:56                                               & -12:05:46                                              & 12.7                                               & 0.31                                                   & 0.26                                                     & 0.09                                                  & 1.2E-19                                                                 & 5.2                                                & 1.1                                                     & 4.73   & 4.3                                                       & 0.81 & -2.51E+43                                                    \\
39      & 1.225                                             & 18:25:53                                               & -12:04:54                                              & 12.7                                               & 0.27                                                   & 0.25                                                     & 0.126                                                 & 2.8E-19                                                                 & 34.9                                               & 1.2                                                     & 29.08  & 2.5                                                       & 0.78 & -7.93E+44                                                    \\
40      & 1.22                                              & 18:25:58                                               & -12:04:15                                              & 12.7                                               & 0.32                                                   & 0.26                                                     & 0.149                                                 & 2.9E-19                                                                 & 58.3                                               & 1.9                                                     & 30.68  & 2.7                                                       & 0.88 & -1.96E+45                                                    \\
41      & 1.369                                             & 18:26:48                                               & -12:06:04                                              & 14.5                                               & 1.03                                                   & 0.49                                                     & 0.067                                                 & 1.0E-19                                                                 & 2                                                  & 9.3                                                     & 0.22   & 31.1                                                      & 0.82 & -4.73E+42                                                    \\
42      & 1.773                                             & 18:26:19                                               & -12:15:52                                              & 19.7                                               & 2.53                                                   & 1.1                                                      & 0.034                                                 & 1.2E-19                                                                 & 1.5                                                & 24.9                                                    & 0.06   & 322.5                                                     & 0.97 & -3.45E+42                                                    \\
43      & 1.225                                             & 18:26:43                                               & -12:07:07                                              & 12.8                                               & 0.2                                                    & 0.24                                                     & 0.044                                                 & 1.6E-19                                                                 & 0.9                                                & 0.2                                                     & 4.5    & 2.8                                                       & 0.84 & -1.40E+42                                                    \\
44      & 1.213                                             & 18:26:59                                               & -11:54:28                                              & 12.7                                               & 0.37                                                   & 0.27                                                     & 0.04                                                  & 1.8E-19                                                                 & 0.7                                                & 0.7                                                     & 1      & 4.1                                                       & 0.79 & -9.72E+41                                                    \\
45      & 1.194                                             & 18:26:27                                               & -11:49:15                                              & 12.5                                               & 0.39                                                   & 0.28                                                     & 0.064                                                 & 1.1E-19                                                                 & 1.8                                                & 1.2                                                     & 1.5    & 5.4                                                       & 0.88 & -4.28E+42                                                    \\
46      & 1.428                                             & 18:26:20                                               & -12:09:10                                              & 15.2                                               & 0.68                                                   & 0.36                                                     & 0.058                                                 & 1.2E-19                                                                 & 1.5                                                & 3.7                                                     & 0.41   & 11.8                                                      & 0.67 & -3.06E+42                                                    \\
47      & 1.232                                             & 18:26:40                                               & -12:00:47                                              & 12.9                                               & 0.36                                                   & 0.27                                                     & 0.063                                                 & 1.1E-19                                                                 & 1.7                                                & 1                                                       & 1.7    & 4.9                                                       & 0.91 & -4.18E+42                                                    \\
48      & 1.231                                             & 18:27:08                                               & -11:55:28                                              & 13                                                 & 0.46                                                   & 0.3                                                      & 0.05                                                  & 1.4E-19                                                                 & 1.1                                                & 1.5                                                     & 0.73   & 5.9                                                       & 0.52 & -1.93E+42                                                    \\
49      & 1.218                                             & 18:26:30                                               & -11:52:13                                              & 12.8                                               & 0.39                                                   & 0.28                                                     & 0.08                                                  & 8.9E-20                                                                 & 2.8                                                & 1.6                                                     & 1.75   & 6                                                         & 0.89 & -8.52E+42                                                    \\
50      & 1.23                                              & 18:26:10                                               & -12:11:26                                              & 12.8                                               & 0.22                                                   & 0.24                                                     & 0.07                                                  & 1.0E-19                                                                 & 2.2                                                & 0.5                                                     & 4.4    & 3.7                                                       & 0.69 & -5.32E+42                                                    \\
51      & 1.176                                             & 18:26:05                                               & -11:51:39                                              & 12.3                                               & 0.37                                                   & 0.27                                                     & 0.099                                                 & 9.5E-20                                                                 & 6                                                  & 1.8                                                     & 3.33   & 5.5                                                       & 0.85 & -2.97E+43                                                    \\
52      & 1.151                                             & 18:26:09                                               & -11:52:56                                              & 12                                                 & 0.52                                                   & 0.31                                                     & 0.122                                                 & 2.0E-19                                                                 & 22.9                                               & 4.3                                                     & 5.33   & 5.7                                                       & 0.79 & -3.54E+44                                                    \\
53      & 1.134                                             & 18:25:55                                               & -11:52:34                                              & 11.7                                               & 0.42                                                   & 0.28                                                     & 0.208                                                 & 3.4E-19                                                                 & 190.7                                              & 4.5                                                     & 42.38  & 3.3                                                       & 0.89 & -1.50E+46                                                    \\
54      & 1.148                                             & 18:25:58                                               & -11:52:01                                              & 11.9                                               & 0.4                                                    & 0.28                                                     & 0.074                                                 & 2.7E-19                                                                 & 6.8                                                & 1.5                                                     & 4.53   & 3.6                                                       & 0.92 & -5.55E+43                                                    \\
55      & 1.176                                             & 18:26:04                                               & -11:52:41                                              & 12.3                                               & 0.39                                                   & 0.28                                                     & 0.055                                                 & 9.1E-19                                                                 & 9.2                                                & 1.1                                                     & 8.36   & 1.9                                                       & 0.77 & -1.26E+44                                                    \\
56      & 1.17                                              & 18:26:01                                               & -11:52:26                                              & 12.2                                               & 0.32                                                   & 0.26                                                     & 0.076                                                 & 8.1E-19                                                                 & 21.8                                               & 0.9                                                     & 24.22  & 1.6                                                       & 0.91 & -5.44E+44                                                    \\
57      & 1.522                                             & 18:26:13                                               & -12:16:22                                              & 16.3                                               & 0.28                                                   & 0.25                                                     & 0.078                                                 & 9.1E-20                                                                 & 2.7                                                & 0.7                                                     & 3.86   & 4.4                                                       & 0.93 & -8.10E+42                                                    \\
58      & 1.176                                             & 18:26:10                                               & -11:49:34                                              & 12.3                                               & 0.27                                                   & 0.25                                                     & 0.045                                                 & 1.6E-19                                                                 & 0.9                                                & 0.4                                                     & 2.25   & 3.2                                                       & 0    & -1.33E+42                                                    \\
59      & 1.194                                             & 18:26:29                                               & -11:48:51                                              & 12.5                                               & 0.41                                                   & 0.28                                                     & 0.057                                                 & 1.2E-19                                                                 & 1.4                                                & 1.3                                                     & 1.08   & 5.4                                                       & 0.68 & -2.86E+42                                                    \\
60      & 1.141                                             & 18:25:46                                               & -11:55:32                                              & 11.8                                               & 0.6                                                    & 0.34                                                     & 0.147                                                 & 6.2E-20                                                                 & 19.9                                               & 6.8                                                     & 2.93   & 13.1                                                      & 0.85 & -1.92E+44                                                    \\
61      & 1.162                                             & 18:25:53                                               & -11:54:39                                              & 12.1                                               & 0.56                                                   & 0.33                                                     & 0.176                                                 & 9.1E-20                                                                 & 62.8                                               & 7                                                       & 8.97   & 9.7                                                       & 0.88 & -1.51E+45                                                    \\
62      & 1.226                                             & 18:27:14                                               & -11:59:46                                              & 12.9                                               & 0.35                                                   & 0.27                                                     & 0.07                                                  & 1.0E-19                                                                 & 2.1                                                & 1.1                                                     & 1.91   & 5                                                         & 0.88 & -5.57E+42                                                    \\
63      & 1.221                                             & 18:26:51                                               & -12:02:31                                              & 12.8                                               & 0.32                                                   & 0.26                                                     & 0.381                                                 & 2.3E-20                                                                 & 82                                                 & 5.4                                                     & 15.19  & 9.7                                                       & 0.54 & -1.37E+45                                                    \\
64      & 1.228                                             & 18:26:39                                               & -12:02:48                                              & 12.8                                               & 0.39                                                   & 0.27                                                     & 0.328                                                 & 3.1E-20                                                                 & 67.6                                               & 6.3                                                     & 10.73  & 10                                                        & 0.83 & -1.16E+45                                                    \\
65      & 1.205                                             & 18:26:26                                               & -11:53:04                                              & 12.6                                               & 0.28                                                   & 0.25                                                     & 0.178                                                 & 5.3E-20                                                                 & 18.4                                               & 1.8                                                     & 10.22  & 5.9                                                       & 0.88 & -1.63E+44                                                    \\
66      & 1.203                                             & 18:26:20                                               & -11:52:44                                              & 12.6                                               & 0.31                                                   & 0.26                                                     & 0.217                                                 & 6.0E-20                                                                 & 37.7                                               & 2.9                                                     & 13     & 6                                                         & 0.62 & -5.20E+44                                                    \\
67      & 1.366                                             & 18:27:01                                               & -12:02:07                                              & 14.6                                               & 1                                                      & 0.48                                                     & 0.078                                                 & 9.3E-20                                                                 & 2.7                                                & 10                                                      & 0.27   & 30.4                                                      & 0.84 & -7.81E+42                                                    \\
68      & 1.17                                              & 18:26:56                                               & -12:08:23                                              & 12.1                                               & 0.12                                                   & 0.23                                                     & 0.07                                                  & 1.0E-19                                                                 & 2.4                                                & 0.1                                                     & 24     & 3.1                                                       & 0.38 & -5.88E+42                                                    \\
69      & 1.205                                             & 18:26:29                                               & -12:00:25                                              & 12.6                                               & 0.45                                                   & 0.29                                                     & 0.063                                                 & 1.2E-19                                                                 & 1.8                                                & 1.7                                                     & 1.06   & 6.2                                                       & 0.59 & -4.04E+42                                                    \\
70      & 1.368                                             & 18:27:00                                               & -12:09:39                                              & 14.5                                               & 0.3                                                    & 0.25                                                     & 0.079                                                 & 9.2E-20                                                                 & 2.8                                                & 0.9                                                     & 3.11   & 4.6                                                       & 0.75 & -8.25E+42                                                    \\
71      & 1.186                                             & 18:26:23                                               & -11:48:50                                              & 12.4                                               & 0.29                                                   & 0.25                                                     & 0.057                                                 & 1.3E-19                                                                 & 1.5                                                & 0.6                                                     & 2.5    & 3.8                                                       & 0.82 & -3.14E+42                                                    \\
72      & 1.236                                             & 18:26:37                                               & -12:14:01                                              & 12.8                                               & 0.47                                                   & 0.3                                                      & 0.097                                                 & 1.0E-19                                                                 & 5.6                                                & 2.8                                                     & 2      & 7                                                         & 0.68 & -2.60E+43                                                    \\
73      & 1.209                                             & 18:26:35                                               & -12:14:33                                              & 12.5                                               & 0.17                                                   & 0.23                                                     & 0.113                                                 & 7.5E-20                                                                 & 18.5                                               & 0.5                                                     & 37     & 3.9                                                       & 0.71 & -1.74E+44                                                    \\
74      & 1.368                                             & 18:26:59                                               & -12:12:32                                              & 14.5                                               & 0.31                                                   & 0.26                                                     & 0.058                                                 & 1.3E-19                                                                 & 1.5                                                & 0.7                                                     & 2.14   & 4                                                         & 0.71 & -3.25E+42                                                    \\
75      & 1.342                                             & 18:27:08                                               & -11:57:46                                              & 14.3                                               & 1.25                                                   & 0.58                                                     & 0.115                                                 & 6.3E-20                                                                 & 6                                                  & 23                                                      & 0.26   & 64.7                                                      & 0.85 & -2.63E+43                                                    \\
76      & 1.464                                             & 18:27:07                                               & -11:58:41                                              & 15.8                                               & 0.32                                                   & 0.26                                                     & 0.1                                                   & 7.0E-20                                                                 & 5                                                  & 1.4                                                     & 3.57   & 5.5                                                       & 0.42 & -1.87E+43                                                    \\
77      & 1.29                                              & 18:27:09                                               & -11:59:53                                              & 13.6                                               & 1.03                                                   & 0.49                                                     & 0.056                                                 & 1.3E-19                                                                 & 1.5                                                & 8                                                       & 0.19   & 27.6                                                      & 0.71 & -3.06E+42                                                    \\
78      & 1.231                                             & 18:26:06                                               & -12:11:23                                              & 12.8                                               & 0.2                                                    & 0.24                                                     & 0.03                                                  & 5.8E-20                                                                 & 7.3                                                & 0.1                                                     & 73     & 4.7                                                       & 0.93 & -3.73E+43                                                    \\
79      & 1.225                                             & 18:25:51                                               & -12:11:06                                              & 12.7                                               & 0.24                                                   & 0.24                                                     & 0.125                                                 & 5.2E-20                                                                 & 8.5                                                & 0.9                                                     & 9.44   & 5.3                                                       & 0.8  & -4.30E+43                                                    \\
80      & 1.206                                             & 18:26:47                                               & -11:51:38                                              & 12.7                                               & 0.29                                                   & 0.25                                                     & 0.183                                                 & 4.0E-20                                                                 & 15.2                                               & 2.1                                                     & 7.24   & 6.9                                                       & 0.75 & -1.02E+44                                                    \\
81      & 1.19                                              & 18:25:56                                               & -11:57:59                                              & 12.4                                               & 0.25                                                   & 0.24                                                     & 0.072                                                 & 1.0E-19                                                                 & 2.4                                                & 0.6                                                     & 4      & 3.9                                                       & 0.82 & -6.79E+42                                                    \\
82      & 1.244                                             & 18:26:34                                               & -12:11:20                                              & 13                                                 & 0.32                                                   & 0.26                                                     & 0.105                                                 & 7.2E-20                                                                 & 5.1                                                & 1.4                                                     & 3.64   & 5.5                                                       & 0.83 & -2.08E+43                                                    \\
83      & 1.335                                             & 18:27:03                                               & -11:58:35                                              & 14.2                                               & 0.42                                                   & 0.28                                                     & 0.133                                                 & 5.6E-20                                                                 & 8.2                                                & 3.2                                                     & 2.56   & 8.1                                                       & 0.53 & -3.94E+43                                                    \\
84      & 1.227                                             & 18:27:12                                               & -11:53:52                                              & 12.9                                               & 0.42                                                   & 0.28                                                     & 0.087                                                 & 8.6E-20                                                                 & 3.5                                                & 2.1                                                     & 1.67   & 6.7                                                       & 0.61 & -1.11E+43                                                    \\
85      & 1.206                                             & 18:26:30                                               & -11:54:07                                              & 12.6                                               & 0.32                                                   & 0.26                                                     & 0.114                                                 & 6.7E-20                                                                 & 6.2                                                & 1.6                                                     & 3.88   & 5.7                                                       & 0.55 & -2.61E+43                                                    \\
86      & 1.387                                             & 18:27:07                                               & -12:10:49                                              & 14.7                                               & 0.34                                                   & 0.26                                                     & 0.106                                                 & 7.2E-20                                                                 & 5.3                                                & 1.7                                                     & 3.12   & 5.9                                                       & 0.69 & -2.14E+43                                                    \\
87      & 1.451                                             & 18:26:13                                               & -12:09:21                                              & 15.5                                               & 0.51                                                   & 0.31                                                     & 0.145                                                 & 5.2E-20                                                                 & 9.8                                                & 4.9                                                     & 2      & 11                                                        & 0.79 & -5.44E+43                                                    \\
88      & 1.223                                             & 18:26:44                                               & -12:01:28                                              & 12.8                                               & 0.36                                                   & 0.27                                                     & 0.088                                                 & 8.7E-20                                                                 & 3.6                                                & 1.5                                                     & 2.4    & 5.5                                                       & 0.42 & -1.16E+43                                                    \\
89      & 1.366                                             & 18:27:01                                               & -12:12:04                                              & 14.5                                               & 0.32                                                   & 0.26                                                     & 0.054                                                 & 1.4E-19                                                                 & 1.4                                                & 0.7                                                     & 2      & 4                                                         & 0.8  & -2.86E+42                                                    \\
90      & 1.184                                             & 18:26:23                                               & -11:50:27                                              & 12.4                                               & 0.32                                                   & 0.26                                                     & 0.125                                                 & 6.1E-20                                                                 & 7.3                                                & 1.8                                                     & 4.06   & 6                                                         & 0.62 & -3.42E+43                                                    \\
91      & 1.205                                             & 18:25:21                                               & -12:07:07                                              & 12.5                                               & 0.14                                                   & 0.23                                                     & 0.124                                                 & 6.3E-20                                                                 & 7.3                                                & 0.3                                                     & 24.33  & 4                                                         & 0.93 & -3.85E+43                                                    \\
92      & 1.406                                             & 18:27:17                                               & -11:55:45                                              & 15.1                                               & 0.56                                                   & 0.32                                                     & 0.138                                                 & 5.1E-20                                                                 & 9.6                                                & 5.6                                                     & 1.71   & 12.8                                                      & 0.83 & -5.30E+43                                                    \\
94      & 1.378                                             & 18:27:07                                               & -12:04:12                                              & 14.7                                               & 0.79                                                   & 0.4                                                      & 0.129                                                 & 5.9E-20                                                                 & 7.8                                                & 10                                                      & 0.78   & 22.9                                                      & 0.91 & -4.06E+43                                                    \\
95      & 1.217                                             & 18:25:54                                               & -12:09:10                                              & 12.6                                               & 0.21                                                   & 0.24                                                     & 0.12                                                  & 6.4E-20                                                                 & 7.1                                                & 0.7                                                     & 10.14  & 4.5                                                       & 0.85 & -3.48E+43                                                    \\
97      & 1.206                                             & 18:26:27                                               & -11:51:32                                              & 12.6                                               & 0.4                                                    & 0.28                                                     & 0.078                                                 & 9.8E-20                                                                 & 2.9                                                & 1.6                                                     & 1.81   & 5.8                                                       & 0.77 & -8.81E+42                                                    \\
99      & 1.211                                             & 18:26:27                                               & -11:57:43                                              & 12.7                                               & 0.32                                                   & 0.26                                                     & 0.252                                                 & 3.0E-20                                                                 & 30.1                                               & 3.3                                                     & 9.12   & 8.4                                                       & 0.8  & -2.95E+44                                                    \\
100     & 1.226                                             & 18:26:18                                               & -12:02:41                                              & 12.8                                               & 0.3                                                    & 0.25                                                     & 0.227                                                 & 4.7E-20                                                                 & 33.7                                               & 2.5                                                     & 13.48  & 6.5                                                       & 0.92 & -4.38E+44                                                    \\
101     & 1.223                                             & 18:26:28                                               & -12:02:18                                              & 12.8                                               & 0.35                                                   & 0.27                                                     & 0.115                                                 & 1.2E-19                                                                 & 11.6                                               & 2                                                       & 5.8    & 4.6                                                       & 0.32 & -9.00E+43                                                    \\
102     & 1.219                                             & 18:26:24                                               & -12:01:35                                              & 12.7                                               & 0.37                                                   & 0.27                                                     & 0.102                                                 & 1.9E-19                                                                 & 12.6                                               & 1.8                                                     & 7      & 3.9                                                       & 0.82 & -1.29E+44                                                    \\
103     & 1.227                                             & 18:26:24                                               & -12:03:08                                              & 12.8                                               & 0.32                                                   & 0.26                                                     & 0.055                                                 & 5.0E-19                                                                 & 5.2                                                & 0.8                                                     & 6.5    & 2.1                                                       & 0.52 & -3.87E+43                                                    \\
104     & 1.22                                              & 18:26:23                                               & -12:04:05                                              & 12.7                                               & 0.3                                                    & 0.26                                                     & 0.04                                                  & 7.4E-19                                                                 & 2.9                                                & 0.5                                                     & 5.8    & 1.6                                                       & 0.74 & -1.76E+43                                                    \\
105     & 1.223                                             & 18:26:26                                               & -12:03:50                                              & 12.8                                               & 0.32                                                   & 0.26                                                     & 0.225                                                 & 2.8E-19                                                                 & 199.4                                              & 2.9                                                     & 68.76  & 2.8                                                       & 0.82 & -1.47E+46                                                    \\
106     & 1.21                                              & 18:26:32                                               & -11:59:36                                              & 12.6                                               & 0.38                                                   & 0.27                                                     & 0.18                                                  & 4.3E-20                                                                 & 15.6                                               & 3.5                                                     & 4.46   & 8.4                                                       & 0.76 & -1.11E+44                                                    \\
107     & 1.21                                              & 18:26:42                                               & -11:53:22                                              & 12.7                                               & 0.33                                                   & 0.26                                                     & 0.13                                                  & 6.0E-20                                                                 & 8.1                                                & 1.8                                                     & 4.5    & 6.2                                                       & 0.84 & -4.25E+43                                                    \\
108     & 1.297                                             & 18:26:26                                               & -12:15:03                                              & 13.6                                               & 1.05                                                   & 0.5                                                      & 0.09                                                  & 6.1E-20                                                                 & 7.6                                                & 13.1                                                    & 0.58   & 42.5                                                      & 0.77 & -3.77E+43                                                    \\
109     & 1.379                                             & 18:27:19                                               & -12:01:12                                              & 14.7                                               & 0.64                                                   & 0.35                                                     & 0.087                                                 & 1.4E-19                                                                 & 5.6                                                & 4.7                                                     & 1.19   & 9.9                                                       & 0.78 & -2.96E+43                                                    \\
110     & 1.384                                             & 18:27:16                                               & -12:02:07                                              & 14.8                                               & 0.49                                                   & 0.3                                                      & 0.28                                                  & 5.5E-20                                                                 & 75                                                 & 8.8                                                     & 8.52   & 10.2                                                      & 0.81 & -1.66E+45                                                    \\
111     & 1.203                                             & 18:26:55                                               & -11:58:00                                              & 12.6                                               & 0.27                                                   & 0.25                                                     & 0.12                                                  & 9.6E-20                                                                 & 10.3                                               & 1.2                                                     & 8.58   & 4.2                                                       & 0.68 & -7.05E+43                                                    \\
112     & 1.355                                             & 18:26:56                                               & -11:56:50                                              & 14.4                                               & 0.42                                                   & 0.28                                                     & 0.268                                                 & 4.2E-20                                                                 & 56.8                                               & 6.3                                                     & 9.02   & 9.4                                                       & 0.63 & -9.11E+44                                                    \\
113     & 1.18                                              & 18:26:10                                               & -11:50:37                                              & 12.3                                               & 0.39                                                   & 0.28                                                     & 0.126                                                 & 6.1E-20                                                                 & 7.6                                                & 2.4                                                     & 3.17   & 7.3                                                       & 0.91 & -3.97E+43                                                    \\
114     & 1.216                                             & 18:26:20                                               & -11:56:01                                              & 12.7                                               & 0.32                                                   & 0.26                                                     & 0.103                                                 & 7.7E-20                                                                 & 5.2                                                & 1.4                                                     & 3.71   & 5.3                                                       & 0.66 & -2.09E+43                                                    \\
115     & 1.481                                             & 18:25:26                                               & -12:08:19                                              & 15.8                                               & 0.28                                                   & 0.25                                                     & 0.148                                                 & 5.3E-20                                                                 & 10.6                                               & 1.5                                                     & 7.07   & 5.8                                                       & 0.69 & -6.08E+43                                                    \\
116     & 1.369                                             & 18:27:03                                               & -12:09:19                                              & 14.5                                               & 0.23                                                   & 0.24                                                     & 0.1                                                   & 8.0E-20                                                                 & 5                                                  & 0.7                                                     & 7.14   & 4.3                                                       & 0.67 & -1.99E+43                                                    \\
117     & 1.198                                             & 18:26:26                                               & -11:54:09                                              & 12.5                                               & 0.29                                                   & 0.25                                                     & 0.108                                                 & 7.3E-20                                                                 & 5.7                                                & 1.2                                                     & 4.75   & 5.1                                                       & 0.86 & -2.53E+43                                                    \\
118     & 1.22                                              & 18:26:22                                               & -12:06:33                                              & 12.7                                               & 0.25                                                   & 0.24                                                     & 0.123                                                 & 6.7E-20                                                                 & 7.7                                                & 1                                                       & 7.7    & 4.8                                                       & 0.73 & -3.91E+43                                                    \\
119     & 1.422                                             & 18:26:01                                               & -12:01:43                                              & 15.2                                               & 0.32                                                   & 0.26                                                     & 0.163                                                 & 4.9E-20                                                                 & 13.3                                               & 2.3                                                     & 5.78   & 6.7                                                       & 0.68 & -8.64E+43                                                    \\
120     & 1.497                                             & 18:25:35                                               & -12:14:17                                              & 16                                                 & 0.14                                                   & 0.23                                                     & 0.203                                                 & 3.9E-20                                                                 & 20.3                                               & 0.5                                                     & 40.6   & 5.1                                                       & 0.93 & -1.79E+44                                                    \\
121     & 1.236                                             & 18:26:02                                               & -12:12:42                                              & 12.8                                               & 0.19                                                   & 0.23                                                     & 0.336                                                 & 2.3E-20                                                                 & 63.6                                               & 1.6                                                     & 39.75  & 7.3                                                       & 0.74 & -9.24E+44                                                    \\
122     & 1.225                                             & 18:26:20                                               & -12:10:17                                              & 12.7                                               & 0.35                                                   & 0.27                                                     & 0.17                                                  & 4.6E-20                                                                 & 14.9                                               & 2.7                                                     & 5.52   & 7.5                                                       & 0.81 & -1.06E+44                                                    \\
123     & 1.098                                             & 18:25:18                                               & -12:01:57                                              & 11.2                                               & 0.33                                                   & 0.26                                                     & 0.099                                                 & 8.4E-20                                                                 & 5                                                  & 1.4                                                     & 3.57   & 5.2                                                       & 0.73 & -2.08E+43                                                    \\
124     & 1.217                                             & 18:26:15                                               & -12:06:24                                              & 12.7                                               & 0.3                                                    & 0.25                                                     & 0.349                                                 & 2.3E-20                                                                 & 61                                                 & 4                                                       & 15.25  & 9.3                                                       & 0.85 & -8.94E+44                                                    \\
125     & 1.182                                             & 18:26:18                                               & -11:50:05                                              & 12.4                                               & 0.26                                                   & 0.25                                                     & 0.213                                                 & 3.9E-20                                                                 & 23.3                                               & 1.9                                                     & 12.26  & 6.5                                                       & 0.7  & -2.05E+44                                                    \\
126     & 1.207                                             & 18:26:39                                               & -11:50:27                                              & 12.7                                               & 0.39                                                   & 0.28                                                     & 0.14                                                  & 5.9E-20                                                                 & 9.9                                                & 2.7                                                     & 3.67   & 7.3                                                       & 0.83 & -5.90E+43                                                    \\
127     & 1.371                                             & 18:27:02                                               & -12:00:19                                              & 14.6                                               & 0.55                                                   & 0.32                                                     & 0.189                                                 & 4.2E-20                                                                 & 19.9                                               & 7.3                                                     & 2.73   & 13.7                                                      & 0.84 & -1.68E+44                                                    \\
128     & 1.215                                             & 18:26:34                                               & -11:51:26                                              & 12.8                                               & 0.45                                                   & 0.29                                                     & 0.223                                                 & 3.8E-20                                                                 & 26.3                                               & 5.8                                                     & 4.53   & 10.8                                                      & 0.84 & -2.59E+44                                                    \\
129     & 1.219                                             & 18:26:14                                               & -11:58:42                                              & 12.7                                               & 0.25                                                   & 0.24                                                     & 0.366                                                 & 2.3E-20                                                                 & 69                                                 & 2.9                                                     & 23.79  & 8.2                                                       & 0.76 & -1.06E+45                                                    \\
130     & 1.227                                             & 18:26:43                                               & -12:05:42                                              & 12.8                                               & 0.23                                                   & 0.24                                                     & 0.225                                                 & 3.7E-20                                                                 & 25.9                                               & 1.4                                                     & 18.5   & 6.2                                                       & 0.91 & -2.59E+44                                                    \\
131     & 1.207                                             & 18:26:07                                               & -12:00:44                                              & 12.6                                               & 0.32                                                   & 0.26                                                     & 0.291                                                 & 2.9E-20                                                                 & 44                                                 & 4.1                                                     & 10.73  & 8.6                                                       & 0.4  & -5.14E+44                                                    \\
132     & 1.195                                             & 18:26:35                                               & -11:57:13                                              & 12.5                                               & 0.37                                                   & 0.27                                                     & 0.142                                                 & 5.9E-20                                                                 & 10.9                                               & 2.5                                                     & 4.36   & 7                                                         & 0.89 & -7.12E+43                                                    \\
133     & 1.22                                              & 18:26:01                                               & -12:09:47                                              & 12.6                                               & 0.28                                                   & 0.25                                                     & 0.149                                                 & 9.2E-20                                                                 & 18.9                                               & 1.6                                                     & 11.81  & 4.4                                                       & 0.59 & -1.89E+44                                                    \\
134     & 1.218                                             & 18:26:00                                               & -12:08:28                                              & 12.6                                               & 0.31                                                   & 0.26                                                     & 0.177                                                 & 8.2E-20                                                                 & 28.2                                               & 2.1                                                     & 13.43  & 5                                                         & 0.91 & -3.89E+44                                                    \\
135     & 1.498                                             & 18:25:26                                               & -12:13:16                                              & 16                                                 & 0.26                                                   & 0.25                                                     & 0.173                                                 & 4.8E-20                                                                 & 15.2                                               & 1.4                                                     & 10.86  & 5.9                                                       & 0.94 & -1.20E+44                                                    \\
136     & 1.196                                             & 18:27:05                                               & -12:01:22                                              & 12.5                                               & 0.14                                                   & 0.23                                                     & 0.179                                                 & 4.3E-20                                                                 & 20.9                                               & 0.5                                                     & 41.8   & 4.9                                                       & 0.69 & -1.77E+44                                                    \\
137     & 1.396                                             & 18:27:12                                               & -11:57:05                                              & 15                                                 & 0.71                                                   & 0.37                                                     & 0.341                                                 & 2.1E-20                                                                 & 71.4                                               & 22.1                                                    & 3.23   & 31                                                        & 0.85 & -1.12E+45                                                    \\
138     & 1.392                                             & 18:26:59                                               & -12:05:02                                              & 14.8                                               & 0.7                                                    & 0.37                                                     & 0.235                                                 & 3.5E-20                                                                 & 28.4                                               & 14.9                                                    & 1.91   & 22.7                                                      & 0.8  & -2.83E+44                                                    \\
139     & 1.367                                             & 18:26:06                                               & -12:06:42                                              & 14.5                                               & 0.22                                                   & 0.24                                                     & 0.192                                                 & 4.8E-20                                                                 & 20.9                                               & 1.3                                                     & 16.08  & 5.3                                                       & 0.58 & -1.79E+44                                                    \\
140     & 1.205                                             & 18:25:56                                               & -12:00:36                                              & 12.5                                               & 0.28                                                   & 0.25                                                     & 0.113                                                 & 8.2E-20                                                                 & 7.4                                                & 1.1                                                     & 6.73   & 4.7                                                       & 0.94 & -4.25E+43                                                    \\
141     & 1.249                                             & 18:27:11                                               & -12:04:01                                              & 13.1                                               & 0.19                                                   & 0.23                                                     & 0.093                                                 & 1.0E-19                                                                 & 5.7                                                & 0.5                                                     & 11.4   & 3.4                                                       & 0.51 & -2.67E+43                                                    \\
142     & 1.185                                             & 18:25:59                                               & -11:56:53                                              & 12.3                                               & 0.31                                                   & 0.26                                                     & 0.238                                                 & 3.8E-20                                                                 & 31.9                                               & 2.9                                                     & 11     & 7.3                                                       & 0.78 & -3.51E+44                                                    \\
143     & 1.209                                             & 18:26:45                                               & -11:49:37                                              & 12.7                                               & 0.37                                                   & 0.27                                                     & 0.09                                                  & 1.1E-19                                                                 & 5.1                                                & 1.7                                                     & 3      & 5.1                                                       & 0.51 & -2.24E+43                                                    \\
144     & 1.194                                             & 18:26:39                                               & -11:55:58                                              & 12.5                                               & 0.31                                                   & 0.26                                                     & 0.164                                                 & 5.9E-20                                                                 & 16.3                                               & 2.2                                                     & 7.41   & 5.9                                                       & 0.48 & -1.26E+44                                                    \\
145     & 1.218                                             & 18:26:48                                               & -11:58:54                                              & 12.8                                               & 0.36                                                   & 0.27                                                     & 0.452                                                 & 2.1E-20                                                                 & 117.4                                              & 7.8                                                     & 15.05  & 11.4                                                      & 0.62 & -2.42E+45                                                    \\
146     & 1.199                                             & 18:26:07                                               & -11:55:49                                              & 12.5                                               & 0.34                                                   & 0.26                                                     & 0.185                                                 & 5.4E-20                                                                 & 21.1                                               & 2.8                                                     & 7.54   & 6.7                                                       & 0.73 & -1.95E+44                                                    \\
147     & 1.205                                             & 18:25:56                                               & -12:02:22                                              & 12.5                                               & 0.28                                                   & 0.25                                                     & 0.21                                                  & 5.0E-20                                                                 & 28.6                                               & 2.1                                                     & 13.62  & 5.9                                                       & 0.82 & -3.25E+44                                                    \\
148     & 1.233                                             & 18:26:17                                               & -12:12:26                                              & 12.8                                               & 0.22                                                   & 0.24                                                     & 0.294                                                 & 2.4E-20                                                                 & 83.3                                               & 1.8                                                     & 46.28  & 7.4                                                       & 0.77 & -1.49E+45                                                    \\
149     & 1.38                                              & 18:26:51                                               & -12:13:29                                              & 14.6                                               & 0.26                                                   & 0.25                                                     & 0.054                                                 & 4.4E-19                                                                 & 4.3                                                & 0.5                                                     & 8.6    & 2                                                         & 0.73 & -2.80E+43                                                    \\
150     & 1.38                                              & 18:26:51                                               & -12:13:49                                              & 14.6                                               & 0.24                                                   & 0.24                                                     & 0.072                                                 & 3.6E-19                                                                 & 8.6                                                & 0.5                                                     & 17.2   & 2                                                         & 0.89 & -8.71E+43                                                    \\
151     & 1.399                                             & 18:27:05                                               & -12:06:20                                              & 14.9                                               & 0.6                                                    & 0.34                                                     & 0.328                                                 & 2.9E-20                                                                 & 66.9                                               & 15.5                                                    & 4.32   & 19.2                                                      & 0.8  & -1.11E+45                                                    \\
152     & 1.372                                             & 18:26:38                                               & -12:05:06                                              & 14.6                                               & 0.52                                                   & 0.31                                                     & 0.349                                                 & 2.9E-20                                                                 & 78.4                                               & 12.1                                                    & 6.48   & 15.2                                                      & 0.86 & -1.48E+45                                                    \\
153     & 1.063                                             & 18:25:09                                               & -12:01:39                                              & 10.8                                               & 0.36                                                   & 0.27                                                     & 0.101                                                 & 2.5E-19                                                                 & 16                                                 & 1.7                                                     & 9.41   & 3.2                                                       & 0.71 & -2.05E+44                                                    \\
154     & 2.612                                             & 18:56:44                                               & 1:41:12                                                & 43.3                                               & 1.12                                                   & 0.52                                                     & 0.252                                                 & 2.2E-20                                                                 & 21.7                                               & 42.3                                                    & 0.51   & 82.5                                                      & 0.69 & -1.49E+44                                                    \\
155     & 3.061                                             & 18:57:17                                               & 1:39:52                                                & 51.5                                               & 1.11                                                   & 0.52                                                     & 0.174                                                 & 3.7E-20                                                                 & 12                                                 & 27.1                                                    & 0.44   & 62                                                        & 0.86 & -7.01E+43                                                    \\
156     & 2.55                                              & 18:56:36                                               & 1:38:59                                                & 42.2                                               & 0.83                                                   & 0.42                                                     & 0.564                                                 & 1.2E-20                                                                 & 129.6                                              & 49.1                                                    & 2.64   & 56.9                                                      & 0.88 & -2.55E+45                                                    \\
157     & 3.009                                             & 18:57:14                                               & 1:42:46                                                & 50.5                                               & 1.29                                                   & 0.59                                                     & 0.334                                                 & 2.3E-20                                                                 & 53.4                                               & 76.9                                                    & 0.69   & 115.9                                                     & 0.53 & -6.67E+44                                                    \\
158     & 2.75                                              & 18:56:50                                               & 1:37:57                                                & 45.8                                               & 2.51                                                   & 1.09                                                     & 0.131                                                 & 6.0E-20                                                                 & 8.3                                                & 109.8                                                   & 0.08   & 451.1                                                     & 0.74 & -4.27E+43                                                    \\
159     & 2.788                                             & 18:56:47                                               & 1:38:01                                                & 46.5                                               & 2.71                                                   & 1.17                                                     & 0.297                                                 & 2.3E-20                                                                 & 71.8                                               & 287.8                                                   & 0.25   & 907.4                                                     & 0.78 & -1.14E+45                                                    \\
160     & 2.863                                             & 18:56:45                                               & 1:39:30                                                & 47.9                                               & 2.17                                                   & 0.95                                                     & 0.201                                                 & 5.3E-20                                                                 & 26.3                                               & 128.2                                                   & 0.21   & 314.9                                                     & 0.63 & -2.74E+44                                                    \\
161     & 2.874                                             & 18:56:47                                               & 1:39:16                                                & 48.1                                               & 1.91                                                   & 0.84                                                     & 0.199                                                 & 5.6E-20                                                                 & 27.1                                               & 95.9                                                    & 0.28   & 214.2                                                     & 0.76 & -3.02E+44                                                    \\
162     & 2.889                                             & 18:57:06                                               & 1:36:45                                                & 48.3                                               & 1.5                                                    & 0.67                                                     & 0.288                                                 & 3.2E-20                                                                 & 46.6                                               & 80.3                                                    & 0.58   & 146.3                                                     & 0.91 & -6.53E+44                                                    \\
163     & 2.673                                             & 18:57:06                                               & 1:43:26                                                & 44.4                                               & 0.8                                                    & 0.41                                                     & 0.353                                                 & 2.3E-20                                                                 & 62.2                                               & 30.3                                                    & 2.05   & 37.9                                                      & 0.74 & -8.89E+44                                                    \\
164     & 3.047                                             & 18:56:55                                               & 1:38:09                                                & 51.2                                               & 0.52                                                   & 0.31                                                     & 0.365                                                 & 2.8E-20                                                                 & 83.5                                               & 13                                                      & 6.42   & 15.6                                                      & 0.78 & -1.57E+45                                                    \\
165     & 2.969                                             & 18:57:13                                               & 1:37:20                                                & 49.8                                               & 1.29                                                   & 0.59                                                     & 0.156                                                 & 6.5E-20                                                                 & 15.3                                               & 34                                                      & 0.45   & 68                                                        & 0.76 & -1.23E+44                                                    \\
166     & 2.973                                             & 18:57:15                                               & 1:37:46                                                & 49.9                                               & 1.32                                                   & 0.6                                                      & 0.187                                                 & 5.7E-20                                                                 & 23.1                                               & 38.3                                                    & 0.6    & 78.2                                                      & 0.97 & -2.63E+44                                                    \\
167     & 2.601                                             & 18:57:11                                               & 1:37:15                                                & 43.1                                               & 0.71                                                   & 0.37                                                     & 0.29                                                  & 4.1E-20                                                                 & 62.3                                               & 18.6                                                    & 3.35   & 22                                                        & 0.88 & -1.14E+45                                                    \\
168     & 2.629                                             & 18:57:05                                               & 1:41:57                                                & 43.6                                               & 1.11                                                   & 0.52                                                     & 0.177                                                 & 5.2E-20                                                                 & 18                                                 & 27.7                                                    & 0.65   & 52.4                                                      & 0.86 & -1.55E+44                                                    \\
169     & 2.963                                             & 18:57:09                                               & 1:41:59                                                & 49.7                                               & 1.74                                                   & 0.77                                                     & 0.364                                                 & 2.6E-20                                                                 & 78.2                                               & 142.1                                                   & 0.55   & 240                                                       & 0.82 & -1.40E+45                                                    \\
170     & 2.631                                             & 18:56:52                                               & 1:42:27                                                & 43.6                                               & 1.04                                                   & 0.49                                                     & 0.208                                                 & 5.0E-20                                                                 & 27.4                                               & 30.6                                                    & 0.9    & 46.1                                                      & 0.62 & -2.86E+44                                                    \\
171     & 3.033                                             & 18:57:01                                               & 1:38:21                                                & 51                                                 & 0.84                                                   & 0.42                                                     & 0.172                                                 & 6.8E-20                                                                 & 22.7                                               & 16.7                                                    & 1.36   & 24.2                                                      & 0.57 & -2.30E+44                                                    \\
172     & 2.837                                             & 18:56:59                                               & 1:38:45                                                & 47.4                                               & 2.92                                                   & 1.26                                                     & 0.226                                                 & 6.1E-20                                                                 & 43.6                                               & 260.5                                                   & 0.17   & 685.5                                                     & 0.64 & -6.67E+44                                                    \\
173     & 2.896                                             & 18:56:54                                               & 1:40:36                                                & 48.5                                               & 3.07                                                   & 1.32                                                     & 0.138                                                 & 1.0E-19                                                                 & 16.8                                               & 171.7                                                   & 0.1    & 612.6                                                     & 0.76 & -1.67E+44                                                    \\
174     & 2.596                                             & 18:57:04                                               & 1:38:20                                                & 43                                                 & 0.71                                                   & 0.37                                                     & 0.203                                                 & 1.4E-19                                                                 & 73.3                                               & 13.2                                                    & 5.55   & 11.7                                                      & 0.82 & -2.20E+45                                                    \\
175     & 2.969                                             & 18:56:58                                               & 1:42:04                                                & 49.8                                               & 2.14                                                   & 0.94                                                     & 0.181                                                 & 1.0E-19                                                                 & 37.9                                               & 104                                                     & 0.36   & 217                                                       & 0.89 & -6.84E+44                                                    \\
176     & 3.642                                             & 18:56:59                                               & 1:41:16                                                & 61.9                                               & 0.44                                                   & 0.29                                                     & 0.367                                                 & 5.1E-20                                                                 & 157.2                                              & 8.6                                                     & 18.28  & 9                                                         & 0.91 & -5.87E+45                                                    \\
177     & 2.848                                             & 18:56:58                                               & 1:39:40                                                & 47.6                                               & 3.03                                                   & 1.3                                                      & 0.171                                                 & 1.8E-19                                                                 & 100.3                                              & 217.3                                                   & 0.46   & 448.1                                                     & 0.45 & -3.73E+45                                                    \\
178     & 2.609                                             & 18:57:07                                               & 1:39:02                                                & 43.3                                               & 0.77                                                   & 0.39                                                     & 0.095                                                 & 5.1E-19                                                                 & 26.7                                               & 7.4                                                     & 3.61   & 7.3                                                       & 0.75 & -6.15E+44                                                    \\
179     & 2.619                                             & 18:57:09                                               & 1:39:06                                                & 43.4                                               & 0.87                                                   & 0.43                                                     & 0.14                                                  & 4.2E-19                                                                 & 71.7                                               & 14.3                                                    & 5.01   & 10.5                                                      & 0.69 & -2.94E+45                                                    \\
180     & 2.975                                             & 18:57:02                                               & 1:39:32                                                & 49.9                                               & 2.24                                                   & 0.98                                                     & 0.13                                                  & 1.9E-19                                                                 & 26.4                                               & 80.5                                                    & 0.33   & 180.8                                                     & 0.92 & -4.67E+44                                                    \\
181     & 2.616                                             & 18:57:00                                               & 1:39:50                                                & 43.4                                               & 0.95                                                   & 0.46                                                     & 0.095                                                 & 3.0E-19                                                                 & 15.9                                               & 10.7                                                    & 1.49   & 15.1                                                      & 0.9  & -2.30E+44                                                    \\
182     & 2.618                                             & 18:57:01                                               & 1:39:58                                                & 43.4                                               & 0.94                                                   & 0.46                                                     & 0.099                                                 & 3.0E-19                                                                 & 17.9                                               & 11.6                                                    & 1.54   & 15                                                        & 0.76 & -2.63E+44                                                    \\
183     & 2.683                                             & 18:57:11                                               & 1:44:33                                                & 44.6                                               & 0.89                                                   & 0.44                                                     & 0.102                                                 & 4.5E-20                                                                 & 2.9                                                & 10.1                                                    & 0.29   & 33.6                                                      & 0.89 & -7.25E+42                                                    \\
184     & 3.001                                             & 18:57:17                                               & 1:43:31                                                & 50.4                                               & 1.27                                                   & 0.58                                                     & 0.099                                                 & 4.6E-20                                                                 & 2.7                                                & 21.2                                                    & 0.13   & 78.7                                                      & 0.75 & -6.23E+42                                                    \\
185     & 2.837                                             & 18:56:51                                               & 1:35:35                                                & 47.4                                               & 2.6                                                    & 1.13                                                     & 0.128                                                 & 3.6E-20                                                                 & 4.7                                                & 105.4                                                   & 0.04   & 636                                                       & 0.93 & -1.54E+43                                                    \\
186     & 2.629                                             & 18:56:47                                               & 1:42:10                                                & 43.6                                               & 0.93                                                   & 0.45                                                     & 0.108                                                 & 4.4E-20                                                                 & 3.4                                                & 12.1                                                    & 0.28   & 37.5                                                      & 0.79 & -8.81E+42                                                    \\
187     & 2.684                                             & 18:56:48                                               & 1:45:09                                                & 44.6                                               & 1.55                                                   & 0.69                                                     & 0.292                                                 & 1.8E-20                                                                 & 27.1                                               & 92.1                                                    & 0.29   & 214.7                                                     & 0.78 & -2.06E+44                                                    \\
188     & 2.658                                             & 18:56:54                                               & 1:45:19                                                & 44.1                                               & 1.37                                                   & 0.62                                                     & 0.218                                                 & 2.3E-20                                                                 & 14.5                                               & 56.1                                                    & 0.26   & 135.3                                                     & 0.53 & -7.58E+43                                                    \\
189     & 2.858                                             & 18:56:44                                               & 1:34:49                                                & 47.8                                               & 1.91                                                   & 0.84                                                     & 0.21                                                  & 2.5E-20                                                                 & 14.1                                               & 106.5                                                   & 0.13   & 324.1                                                     & 0.48 & -7.32E+43                                                    \\
190     & 1.876                                             & 18:56:53                                               & 1:34:22                                                & 30.1                                               & 0.35                                                   & 0.27                                                     & 0.151                                                 & 2.7E-20                                                                 & 10                                                 & 2.6                                                     & 3.85   & 9.7                                                       & 0.55 & -4.33E+43                                                    \\
191     & 2.638                                             & 18:56:55                                               & 1:46:43                                                & 43.8                                               & 1.05                                                   & 0.5                                                      & 0.185                                                 & 2.8E-20                                                                 & 10.8                                               & 25                                                      & 0.43   & 63.3                                                      & 0.93 & -5.59E+43                                                    \\
192     & 2.664                                             & 18:56:44                                               & 1:46:27                                                & 44.3                                               & 1.76                                                   & 0.78                                                     & 0.362                                                 & 1.6E-20                                                                 & 47.6                                               & 147.3                                                   & 0.32   & 314.4                                                     & 0.76 & -5.12E+44                                                    \\
\enddata
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\startlongtable
\begin{deluxetable}{lllllllllllllll}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Clump catalog.\label{tab:large_scale_catalog}}
\tablehead{
\colhead{ID} &
\colhead{$D$} &
\colhead{R.A.} &
\colhead{Dec.} &
\colhead{$V$} &
\colhead{$\Delta V$} &
\colhead{$c_{\rm eff}$} &
\colhead{$R_{\rm eff}$} &
\colhead{$\rho$} &
\colhead{$M$} &
\colhead{$M_{\rm vir}$} &
\colhead{$R_{\rm vir}$} &
\colhead{$M_{\rm J}$} &
\colhead{$e$} &
\colhead{$E_{\rm pot}$} \\
\colhead{} &
\colhead{(kpc)} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(pc)} &
\colhead{(g cm$^{-3}$)} &
\colhead{($M_\odot$)} &
\colhead{($M_\odot$)} &
\colhead{} &
\colhead{($M_\odot$)} &
\colhead{} &
\colhead{(erg)}
}
\startdata
0       & 1.5                                               & 18:27:02                                               & -11:53:34                                              & 12.8                                               & 0.42                                                   & 0.28                                                     & 0.671                                                 & 1.7E-20                                                                 & 322.4                                              & 15.9                                                    & 20.27672956 & 14.7                                                      & 0.62 & -1.23E+46                                                    \\
1       & 1.5                                               & 18:25:51                                               & -12:14:45                                              & 12.7                                               & 0.27                                                   & 0.25                                                     & 0.455                                                 & 1.6E-20                                                                 & 232.1                                              & 4.6                                                     & 50.45652174 & 10.3                                                      & 0.48 & -6.82E+45                                                    \\
2       & 1.5                                               & 18:26:09                                               & -12:15:21                                              & 16.4                                               & 0.27                                                   & 0.25                                                     & 0.38                                                  & 2.3E-20                                                                 & 79.2                                               & 3.7                                                     & 21.40540541 & 8.7                                                       & 0.8  & -1.36E+45                                                    \\
3       & 1.5                                               & 18:25:54                                               & -12:05:17                                              & 12.7                                               & 0.31                                                   & 0.26                                                     & 0.862                                                 & 1.4E-20                                                                 & 570                                                & 10.2                                                    & 55.88235294 & 12.1                                                      & 0.94 & -3.36E+46                                                    \\
4       & 1.5                                               & 18:26:03                                               & -11:52:43                                              & 12                                                 & 0.4                                                    & 0.28                                                     & 0.712                                                 & 3.2E-20                                                                 & 711.5                                              & 14.5                                                    & 49.06896552 & 10.4                                                      & 0.9  & -6.12E+46                                                    \\
5       & 1.5                                               & 18:25:50                                               & -11:55:02                                              & 12                                                 & 0.58                                                   & 0.33                                                     & 0.317                                                 & 3.6E-20                                                                 & 153.8                                              & 13.1                                                    & 11.74045802 & 16.3                                                      & 0.93 & -5.08E+45                                                    \\
6       & 1.5                                               & 18:26:47                                               & -12:02:39                                              & 12.8                                               & 0.35                                                   & 0.27                                                     & 0.71                                                  & 1.3E-20                                                                 & 280.6                                              & 11.2                                                    & 25.05357143 & 14.2                                                      & 0.78 & -9.06E+45                                                    \\
7       & 1.5                                               & 18:26:22                                               & -11:52:52                                              & 12.6                                               & 0.31                                                   & 0.26                                                     & 0.405                                                 & 2.6E-20                                                                 & 106                                                & 4.8                                                     & 22.08333333 & 8.9                                                       & 0.88 & -2.37E+45                                                    \\
8       & 1.5                                               & 18:26:35                                               & -12:14:22                                              & 12.8                                               & 0.55                                                   & 0.32                                                     & 0.234                                                 & 3.6E-20                                                                 & 48.6                                               & 9.3                                                     & 5.225806452 & 14.9                                                      & 0.8  & -6.96E+44                                                    \\
9       & 1.5                                               & 18:26:23                                               & -12:02:52                                              & 12.8                                               & 0.33                                                   & 0.26                                                     & 0.868                                                 & 1.9E-20                                                                 & 773.3                                              & 12.6                                                    & 61.37301587 & 10.9                                                      & 0.64 & -5.47E+46                                                    \\
10      & 1.5                                               & 18:27:13                                               & -12:02:09                                              & 14.7                                               & 0.53                                                   & 0.32                                                     & 0.555                                                 & 1.8E-20                                                                 & 196.2                                              & 19.6                                                    & 10.01020408 & 19.6                                                      & 0.89 & -5.93E+45                                                    \\
11      & 1.5                                               & 18:26:55                                               & -11:56:55                                              & 12.6                                               & 0.27                                                   & 0.25                                                     & 0.493                                                 & 2.0E-20                                                                 & 145.9                                              & 4.7                                                     & 31.04255319 & 9.2                                                       & 0.72 & -3.49E+45                                                    \\
12      & 1.5                                               & 18:26:00                                               & -12:09:23                                              & 12.6                                               & 0.29                                                   & 0.25                                                     & 0.558                                                 & 1.8E-20                                                                 & 198.9                                              & 5.9                                                     & 33.71186441 & 10.1                                                      & 0.85 & -5.94E+45                                                    \\
13      & 1.5                                               & 18:26:51                                               & -12:13:33                                              & 14.6                                               & 0.25                                                   & 0.24                                                     & 0.226                                                 & 6.1E-20                                                                 & 43.6                                               & 1.7                                                     & 25.64705882 & 5                                                         & 0.92 & -7.36E+44                                                    \\
14      & 1.9                                               & 18:59:18                                               & 5:34:42                                                & 32.4                                               & 1.87                                                   & 0.82                                                     & 0.91                                                  & 1.3E-20                                                                 & 681.8                                              & 399.6                                                   & 1.706206206 & 413.7                                                     & 0.89 & -4.24E+46                                                    \\
15      & 2.4                                               & 18:56:59                                               & 1:40:01                                                & 43.5                                               & 0.99                                                   & 0.48                                                     & 2.282                                                 & 4.0E-21                                                                 & 3499.2                                             & 296.9                                                   & 11.78578646 & 144.8                                                     & 0.76 & -4.14E+47                                               \\
\enddata
\tablecomments{$V$: rest velocity; $\Delta V$: velocity dispersion; $c_{\rm eff}$: effective sound speed; $R_{\rm eff}$: effective radius; $\rho$: volumn density; $M$: mass; $M_{\rm vir}$: virial mass; $R_{\rm vir}=M/M_{\rm vir}$: virial mass ratio; $M_{\rm J}$: Jeans mass; $e$: eccentricity; $E_{\rm pot}$: gravitational potential energy.}
\end{deluxetable}
